Constellation Shaping for OFDM-ISAC Systems: From Theoretical Bounds to Practical Implementation

Integrated sensing and communications (ISAC) promises new use cases for mobile communication systems by reusing the communication signal for radar-like sensing. However, sensing and communications (S&C) impose conflicting requirements on the modulation format, resulting in a tradeoff between their corresponding performance. This paper investigates constellation shaping as a means to simultaneously improve S&C performance in orthogonal frequency division multiplexing (OFDM)-based ISAC systems. We begin by deriving how the transmit symbols affect detection performance and derive theoretical lower and upper bounds on the maximum achievable information rate under a given sensing constraint. Using an autoencoder-based optimization, we investigate geometric, probabilistic, and joint constellation shaping, where joint shaping combines both approaches, employing both optimal maximum a-posteriori decoding and practical bit-metric decoding. Our results show that constellation shaping enables a flexible trade-off between S&C, can approach the derived upper bound, and significantly outperforms conventional modulation formats. Motivated by its practical implementation feasibility, we review probabilistic amplitude shaping (PAS) and propose a generalization tailored to ISAC. For this generalization, we propose a low-complexity log-likelihood ratio computation with negligible rate loss. We demonstrate that combining conventional and generalized PAS enables a flexible and low-complexity tradeoff between S&C, closely approaching the performance of joint constellation shaping.

==> figures/tikz_GPAS_constellation_examples.tex <==
\begin{picture}(\textwidth,\textwidth/5)

\put(0\columnwidth,0){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig6a.pdf}
}
\put(19\textwidth/100,0){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig6b.pdf}
}
\put(3.65\textwidth/10,0){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig6c.pdf}
}
\put(5.4\textwidth/10,0){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig6d.pdf}
}
\put(7.15\textwidth/10,0.08cm){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig6e.pdf}
}
\end{picture}



==> figures/tikz_LLRs_1D.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig8.pdf}


==> figures/tikz_LLRs_2D.tex <==
\begin{picture}(\textwidth,\textwidth/6)
    \put(0,0){
    	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig7a.pdf}
    }

    \put(\textwidth/180*28,0){
    	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig7b.pdf}
    }

    \put(\textwidth/180*56,0){
    	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig7c.pdf}
    }

    \put(\textwidth/180*84,0){
    	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig7d.pdf}
    }

    \put(\textwidth/180*112,0){
    	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig7e.pdf}
    }

    \put(\textwidth/180*140,0){
    	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig7f.pdf}
    }










\end{picture}


==> figures/tikz_autoencoder.tex <==
\newcommand{\crossingat}[2]{
	\node at (#1) [minimum width = 1cm, minimum height = 1cm] (#2) {};
	\draw [thick] (#2.east) -- ($(#2.east)+(-0.37cm,0)$);
	\draw [thick] (#2.west) -- ($(#2.west)+(0.37cm,0)$);
	\draw [thick] ($(#2.east)+(-0.37cm,0)$) arc (0:180:0.13cm);
}

\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig4.pdf}


==> figures/tikz_comm_GPAS.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig12.pdf}


==> figures/tikz_comm_performance.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig11.pdf}


==> figures/tikz_constellation_plot_all.tex <==
\begin{picture}(\columnwidth,4.75\columnwidth/3)

\put(0.03\columnwidth,1.32\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9a1.pdf}
}
\put(0.35\columnwidth,1.32\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9a2.pdf}
}
\put(0.67\columnwidth,1.32\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9a3.pdf}
}

\put(0.03\columnwidth,0.99\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9b1.pdf}
}
\put(0.35\columnwidth,0.99\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9b2.pdf}
}
\put(0.67\columnwidth,0.99\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9b3.pdf}
}

\put(0.03\columnwidth,0.66\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9c1.pdf}
}
\put(0.35\columnwidth,0.66\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9c2.pdf}
}
\put(0.67\columnwidth,0.66\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9c3.pdf}
}

\put(0.03\columnwidth,0.33\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9d1.pdf}
}
\put(0.35\columnwidth,0.33\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9d2.pdf}
}
\put(0.67\columnwidth,0.33\columnwidth){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9d3.pdf}
}

\put(0.03\columnwidth,0){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9e1.pdf}
}
\put(0.35\columnwidth,0){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9e2.pdf}
}
\put(0.67\columnwidth,0){
	\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig9e3.pdf}
}


\put(0.0\columnwidth,1.48\columnwidth){\begin{turn}{90} \small \textcolor{Set1-C}{Joint} \end{turn}}
\put(0.0\columnwidth,1.115\columnwidth){\begin{turn}{90} \small \textcolor{Set1-A}{Geometric} \end{turn}}
\put(0.0\columnwidth,0.772\columnwidth){\begin{turn}{90} \small \textcolor{Set1-B}{Probabilistic} \end{turn}}
\put(0.0\columnwidth,0.40\columnwidth){\begin{turn}{90} \small \textcolor{Set1-D}{Conventional PAS} \end{turn}}
\put(0.0\columnwidth,0.08\columnwidth){\begin{turn}{90} \small \textcolor{Set1-E}{Generalized PAS} \end{turn}}
\end{picture}


==> figures/tikz_conventional_PAS.tex <==

\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig5.pdf}


==> figures/tikz_distribution_received_signal.tex <==
\def\mylinewidth{1.0pt}
\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig14.pdf}


==> figures/tikz_noise_pdf.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig3.pdf}


==> figures/tikz_random_deterministic_all.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig15.pdf}


==> figures/tikz_random_deterministic_trade_off.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig13.pdf}


==> figures/tikz_sens_performance.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig10.pdf}


==> figures/tikz_sensing_scenario.tex <==

\newcommand{\drawUarrowNoText}[4]{%
    \draw[#4]
        ($#1 + (0,#3)$) --                 %
        ($#2 + (0,#3)$)
        to[out=0, in=0, looseness=2]       %
        ($#2 - (0,#3)$)
        -- ($#1 - (0,#3)$);                %
}
\newcommand{\drawUarrowText}[4]{%
    \draw[#4]
        ($#1 + (0,#3)$) --                 %
        ($#2 + (0,#3)$)
        to[out=0, in=0, looseness=2]       %
        ($#2 - (0,#3)$)
        -- ($#1 - (0,#3)$) node [pos = 0.5, above, sloped, font=\footnotesize] {Sensing};                %
}

\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig1.pdf}


==> figures/tikz_system_model.tex <==
\newcommand{\crossingat}[2]{
	\node at (#1) [minimum width = 1cm, minimum height = 1cm] (#2) {};
	\draw [thick] (#2.east) -- ($(#2.east)+(-0.37cm,0)$);
	\draw [thick] (#2.west) -- ($(#2.west)+(0.37cm,0)$);
	\draw [thick] ($(#2.east)+(-0.37cm,0)$) arc (0:180:0.13cm);
}

\includegraphics{EXTERNAL_TIKZ_FOLDER/Fig2.pdf}

